Low Luminosity Companions to White Dwarfs

This paper presents results of a near-infrared imaging survey for low mass stellar and substellar companions to white dwarfs. A wide field proper motion survey of 261 white dwarfs was capable of directly detecting companions at orbital separations between $\sim100$ and 5000 AU with masses as low as 0.05 $M_{\odot}$, while a deep near field search of 86 white dwarfs was capable of directly detecting companions at separations between $\sim50$ and 1100 AU with masses as low as 0.02 $M_{\odot}$. Additionally, all white dwarf targets were examined for near-infrared excess emission, a technique capable of detecting companions at arbitrarily close separations down to masses of 0.05 $M_{\odot}$. No brown dwarf candidates were detected, which implies a brown dwarf companion fraction of $<0.5$% for white dwarfs. In contrast, the stellar companion fraction of white dwarfs as measured by this survey is 22%, uncorrected for bias. Moreover, most of the known and suspected stellar companions to white dwarfs are low mass stars whose masses are only slightly greater than the masses of brown dwarfs. Twenty previously unknown stellar companions were detected, five of which are confirmed or likely white dwarfs themselves, while fifteen are confirmed or likely low mass stars. Similar to the distribution of cool field dwarfs as a function of spectral type, the number of cool unevolved dwarf companions peaks at mid-M type. Based on the present work, relative to this peak, field L dwarfs appear to be roughly 2-3 times more abundant than companion L dwarfs. Additionally, there is no evidence that the initial companion masses have been altered by post main sequence binary interactions.

==> (inline-0) <==
\begin{deluxetable}{llcccccl}
\rotate
%\tabletypesize{\small}
\tablecaption{Observed Targets\label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{WD\#} 				&
\colhead{Name}				&
\colhead{SpT}				&
\colhead{$d$ (pc)} 			&
\colhead{$\mu$ ($''$ $\rm{yr}^{-1}$)}	&
\colhead{$\theta$ ($\arcdeg$)}		&
\colhead{($U,V,W$)\tablenotemark{*} (km $\rm{s}^{-1}$)} 	&
\colhead{Telescope}}

\startdata

0000$-$170      &G266-32	&DB4	&39.6	&0.246	&91.0	&($31,-10,-2$)	&K,I\\
0000$-$345      &LHS 1008	&DAH7	&13.2	&0.772	&169.2	&($-22,-35,11$)	&S\\
0002$+$729      &GD 408		&DBZ4	&34.7	&0.253	&57.4	&($19,-7,21$)	&S\\
0009$+$191\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&S\\
0009$+$501      &LHS1038	&DAP7	&11.0	&0.713	&219.8	&($-36,20,-17$)	&S\\

0011$+$000      &G31-35		&DA5	&30.4	&0.457	&114.2	&($30,-36,-14$)	&S\\
0013$-$241      &Ton 147	&DA3	&70.5	&0.149	&276.9	&($-49,41,14$)	&S\\
0016$-$220      &GD 597		&DA4	&72.8	&0.085	&230.1	&($-38,7,8$)	&S,K\\
0017$+$061      &PHL 790	&DA2	&133.0	&0.049	&243.4	&($-39,16,3$)	&I\\
0018$-$339      &GD 603		&DA3	&57.5	&0.198	&88.8	&($38,-13,1$)	&S\\
0028$-$274\tablenotemark{\dag}  	
		&GD 617		&sdO	&\nodata&\nodata&\nodata&\nodata	&S,K\\
0031$-$274      &GD 619		&DA1	&53.5	&0.004	&223.9	&($-10,12,7$)	&S,K,I\\
0032$-$175      &G266-135	&DA5	&30.9	&0.608	&90.0	&($67,-33,2$)	&S\\
0033$+$016      &G1-7		&DA4	&29.8	&0.393	&202.1	&($-51,-15,-17$)&S\\
0034$-$211      &LTT 0329	&DA3	&63.4	&0.348	&227.8	&($-112,-7,4$)	&I\\
0037$-$006      &PG		&DA4	&39.2	&0.017	&93.1	&($-6,10,7$)	&S\\
0038$-$226      &LHS 1126	&DQ9	&9.9	&0.600	&231.2	&($-37,9,6$)	&S\\
0041$-$102      &Feige 7	&DAP2	&49.5	&0.196	&226.9	&($-54,5,-1$)	&S\\
0046$+$051      &LHS 7		&DZ7	&4.4	&2.975	&155.5	&($-13,-42,-24$)&S\\
0048$-$202\tablenotemark{\dag}  	
		&GD 656		&sdB	&\nodata&\nodata&\nodata&\nodata	&S\\
0050$-$332      &GD 659		&DA1	&59.9	&0.045	&300.8	&($-15,23,6$)	&S,K\\
0058$-$044      &GD 9		&DAP3	&69.2	&0.111	&69.9	&($26,3,13$)	&S,I\\
0100$-$068      &G270-124	&DB3	&39.4	&0.187	&166.7	&($-20,-19,-5$)	&S,K\\
0101$+$048      &G1-45		&DA5	&13.5	&0.395	&54.1	&($15,11,16$)	&S,K\\
0102$+$095 	&PHL 972	&DA2	&71.1	&0.049	&258.4	&($-24,19,4$)	&S\\
0103$-$278      &G269-93	&DA4	&58.3	&0.261	&105.1	&($38,-43,11$)	&S\\
0106$+$372      &GD 11		&DA2	&127.1	&0.152	&108.4	&($57,-49,-13$)	&S\\
0106$-$358      &GD 683		&DA2	&95.5	&0.028	&194.4	&($-19,4,9$)	&S\\
0107$+$267      &GD 12		&DA4	&59.8	&0.264	&124.9	&($29,-45,-23$)	&S\\
0107$-$342\tablenotemark{\dag}  	
		&GD 687		&sdB	&\nodata&\nodata&\nodata&\nodata	&S,K\\
0113$-$243      &GD 693		&DA6	&29.8	&0.006	&111.0	&($-9,11,7$)	&S\\
0112$+$104      &PG		&DB2	&75.9	&0.049	&211.8	&($-23,7,-3$)	&S\\
0115$+$159  	&G33-49		&DQ5	&15.4	&0.651	&181.8	&($-28,-17,-26$)&S\\
0115$+$521  	&GD 275		&DA5	&50.4	&0.164	&260.2	&($-40,33,-4$)	&S\\
0125$-$236      &G274-39	&DB5	&41.1	&0.296	&78.3	&($43,-12,16$)	&S\\
0126$+$101      &G2-40		&DA6	&35.6	&0.408	&200.7	&($-54,-17,-36$)&S\\
0126$+$422  	&GD 13		&DA2	&82.8	&0.102	&124.6	&($15,-16,-9$)	&I\\
0131$-$163      &GD 984		&DA1	&120.2	&0.038	&50.3	&($12,13,12$)	&I\\
0133$-$116      &G271-106	&DAV4	&31.5	&0.480	&104.2	&($35,-44,14$)	&S\\
0134$+$833      &GD 419		&DA3	&25.6	&0.147	&311.8	&($-24,19,14$)	&S,K\\
0136$+$768      &GD 420		&DA3	&67.6	&0.198	&141.2	&($36,-8,-32$)	&S\\
0142$+$312      &G72-31		&DA6	&35.5	&0.339	&114.8	&($26,-32,-2$)	&S\\
0143$+$216      &G94-9		&DA5	&40.0	&0.217	&235.1	&($-41,19,-18$)	&S\\
0148$+$467      &GD 279		&DA4	&15.9	&0.124	&0.6	&($-9,15,16$)	&S,K\\
0155$+$069      &GD 20		&DA2	&83.2	&0.093	&288.1	&($-30,42,5$)	&S,I\\
0156$+$155      &PG		&DC6	&46.1	&0.082	&265.8	&($-23,22,1$)	&S\\
0210$+$168\tablenotemark{\dag}  	
		&PG		&sdG	&\nodata&\nodata&\nodata&\nodata	&S\\
0213$+$396      &GD 25		&DA6	&25.1	&0.180	&237.5	&($-22,18,-9$)	&S\\
0213$+$427      &LHS 153	&DA9	&19.9	&1.010	&125.2	&($45,-62,-17$)	&S\\
0227$+$050      &Feige 22	&DA3	&24.3	&0.075	&109.1	&($-5,5,9$)	&S\\
0230$-$144      &LHS 1415	&DA9	&15.6	&0.680	&177.8	&($-38,-27,-5$)	&S\\
0231$+$570      &GD 283		&DA5	&21.5	&0.204	&97.9	&($5,-2,12$)	&S\\
0231$-$054      &GD 31		&DA3	&29.5	&0.256	&69.0	&($20,0,35$)	&S\\
0232$+$525      &G174-5		&DA3	&28.2	&0.245	&134.0	&($10,-12,-4$)	&S\\
0250$-$026      &KUV		&DA3	&36.3	&0.042	&295.3	&($-11,19,5$)	&K,I\\
0253$+$508      &KPD		&DAP2	&78.7	&0.034	&305.5	&($-17,22,9$)	&S,I\\
0257$+$080      &G76-48		&DAP8	&27.8	&0.181	&129.7	&($-4,-11,7$)	&S\\
0302$+$027      &GD 41		&DA1	&132.4	&0.154	&198.9	&($-68,-35,-54$)&S,K\\
0308$+$096      &PG		&DA2	&100.9	&0.091	&158.0	&($-15,-29,-8$)	&I\\
0308$+$188      &PG		&DA4	&34.1	&0.182	&170.5	&($-13,-12,-10$)&S\\
0319$+$055\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&S\\
0322$-$019 	&LHS 1547	&DAZ10	&17.5	&0.903	&163.8	&($-34,-55,13$)	&S\\
0339$-$035      &GD 47		&DA4	&61.7	&0.230	&79.9	&($27,-23,52$)	&S\\
0346$-$011      &GD 50		&DA1	&29.6	&0.173	&158.3	&($-16,-11,3$)	&K\\
0347$-$137      &GD 51		&DA2	&83.6	&0.186	&70.1	&($36,-15,57$)	&S,I\\
0348$+$339      &GD 52		&DA4	&66.1	&0.181	&118.1	&($13,-39,19$)	&I\\
0349$+$247      &LB 1497	&DA2	&141.3	&0.054	&164.9	&($-9,-19,-11$)	&S,I\\
0352$+$096      &HZ 4		&DA4	&45.7	&0.168	&88.6	&($6,-11,31$)	&I\\
0354$+$463      &Rubin 80	&DA6	&41.1	&0.135	&276.0	&($-20,31,-8$)	&S,I\\
0357$-$233      &Ton S 392	&DA1	&278.0	&0.018	&358.4	&($9,27,11$)	&S\\
0401$+$250      &G8-8		&DA4	&27.0	&0.253	&148.6	&($-5,-19,0$)	&S\\
0406$+$169      &LB 227		&DA3	&57.2	&0.107	&103.0	&($0,-11,22$)	&K,I\\
0407$+$179      &HZ 10		&DA3	&38.2	&0.111	&139.4	&($-8,-8,7$)	&K,I\\
0408$-$041      &GD 56		&DA3	&67.3	&0.126	&177.3	&($-30,-19,-8$)	&S,K\\
0410$+$117      &HZ 2		&DA3	&37.7	&0.098	&150.8	&($-11,-5,4$)	&S,K\\
0413$-$077      &40 Eri B	&DA3	&4.9	&4.079	&213.3	&($-73,-11,-59$)&I\\
0416$+$272      &V411 Tau	&DAV4	&47.2	&0.098	&137.5	&($-5,-10,7$)	&S,I\\
0416$+$334      &GD 60		&DA3	&60.8	&0.190	&155.1	&($1,-39,-11$)	&S\\
0416$+$701      &GD 429		&DA4	&44.7	&0.168	&135.5	&($14,-15,8$)	&S\\
0421$+$162      &VR 7		&DA3	&47.0	&0.113	&103.3	&($-3,-8,21$)	&I\\
0423$+$120      &G83-10		&DC8	&16.2	&0.249	&201.3	&($-16,3,-8$)	&S\\
0425$+$168      &VR 16		&DA2	&41.7	&0.082	&111.5	&($-6,-2,14$)	&I\\
0431$+$126      &HZ 7		&DA2	&47.3	&0.099	&97.6	&($-4,-4,22$)	&I\\
0435$-$088      &LHS 194	&DQ7	&9.5	&1.520	&171.2	&($-47,-42,-11$)&S\\
0435$+$410      &GD 61		&DBAZ3	&54.5	&0.102	&184.5	&($-5,-6,-12$)	&I\\
0437$+$138      &EGGR 316	&DA3	&33.1	&0.096	&100.8	&($-6,1,16$)	&K,I\\
0438$+$108      &HZ 14		&DA2	&50.8	&0.091	&96.9	&($-5,-3,22$)	&I\\
0453$+$418      &GD 64		&DA4	&37.6	&0.220	&174.8	&($0,-20,-15$)	&S\\
0516$+$365      &KPD		&DA2	&95.9	&0.027	&208.6	&($-8,7,-4$)	&S\\
0517$+$307      &GD 66		&DAV4	&57.8	&0.132	&155.8	&($-7,-23,0$)	&S\\
0532$+$414      &GD 69		&DA7	&18.3	&0.146	&285.9	&($-10,21,-1$)	&S\\
0543$+$579      &GD 290		&DA5	&50.6	&0.136	&107.1	&($-5,-11,29$)	&S\\
0549$+$158      &GD 71		&DA1	&49.7	&0.187	&155.9	&($-19,-31,2$)	&S,K\\
0612$+$177      &G104-27	&DA2	&36.1	&0.358	&190.2	&($-20,-35,-31$)&S\\
0625$+$415      &GD 74		&DA3	&83.2	&0.111	&186.2	&($1,-25,-15$)	&S,I\\
0627$+$299      &KUV		&DA5	&22.9	&0.018	&3.9	&($-9,14,8$)	&I\\
0631$+$107      &KPD		&DA2	&56.5	&0.110	&199.7	&($-16,-7,-15$)	&I\\
0637$+$477      &GD 77		&DAP5	&40.0	&0.171	&185.4	&($1,-16,-7$)	&S,I\\
0644$+$375      &G87-7		&DA2	&15.4	&0.965	&193.8	&($4,-44,-33$)	&S,K,I\\
0710$+$741      &GD 448		&DA3	&92.0	&0.132	&129.5	&($-1,-30,45$)	&S,I\\
0710$+$216      &GD 83		&DA5	&40.7	&0.179	&221.9	&($-6,-5,-23$)	&S\\
0713$+$584\tablenotemark{\dag}  	
		&GD 294		&sdB	&\nodata&\nodata&\nodata&\nodata	&S,K\\
0714$+$458      &GD 84		&DQ6	&33.1	&0.201	&213.2	&($3,-7,-15$)	&S,I\\
0716$+$404      &GD 85		&DBA3	&57.8	&0.171	&127.4	&($-18,-27,32$)	&S,K\\
0730$+$487      &GD 86		&DA3	&38.5	&0.231	&217.3	&($10,-13,-21$)	&S,K\\
0743$+$442      &GD 89		&DA4	&39.6	&0.182	&208.3	&($4,-13,-12$)	&S\\
0751$+$578      &G193-78	&DC5	&31.9	&0.438	&189.2	&($20,-46,-4$)	&I\\
0752$-$146      &LTT 2980	&DA3	&35.0	&0.320	&191.9	&($-36,-13,-26$)&I\\
0802$+$386      &G111-54	&DZ5	&46.6	&0.304	&186.8	&($0,-52,-12$)	&S\\
0802$+$413      &KPD		&DA1	&139.3	&0.037	&221.1	&($1,-3,-9$)	&S\\
0811$+$644      &GD 457		&DA4	&61.4	&0.193	&262.9	&($24,15,-39$)	&I\\
0816$+$376      &GD 90		&DAP4	&47.4	&0.150	&228.2	&($5,-6,-17$)	&S,K\\
0817$+$386      &PG		&DA2	&113.8	&0.105	&228.1	&($16,-19,-33$)	&S\\
0824$+$288      &PG		&DA1	&119.1	&0.050	&272.9	&($7,17,-16$)	&S\\
0826$+$455      &GD 91		&DA5	&47.6	&0.147	&132.1	&($-20,-13,26$)	&S,K\\
0836$+$404      &KUV		&DA3	&38.4	&0.136	&267.5	&($6,13,-13$)	&S\\
0840$+$262      &Ton 10		&DB3	&48.3	&0.122	&248.9	&($5,4,-16$)	&S,K\\
0843$+$358      &GD 95		&DZ6	&23.1	&0.169	&245.7	&($1,6,-7$)	&S\\
0846$+$346      &GD 96		&DA7	&28.3	&0.121	&275.7	&($1,15,-5$)	&S\\
0853$+$163      &PG		&DBA2	&91.6	&0.041	&227.0	&($-4,2,-7$)	&S\\
0856$+$331      &G47-18		&DQ5	&20.5	&0.322	&270.7	&($12,14,-17$)	&I\\
0858$+$363      &GD 99		&DAV4	&35.0	&0.206	&209.7	&($1,-17,-8$)	&S,K\\
0859$-$039      &RE		&DA2	&38.7	&0.016	&304.6	&($-7,13,6$)	&S,K\\
0900$+$554\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&S,K\\
0901$+$140      &PG		&DA5	&52.2	&0.113	&260.9	&($9,9,-16$)	&S,K\\
0912$+$536      &G195-19	&DC7	&10.3	&1.553	&224.1	&($35,-42,-23$)	&S\\
0913$+$442      &G116-16	&DA6	&30.5	&0.265	&177.6	&($-9,-26,10$)	&S\\
0913$+$103      &LP 487-21	&DC6	&39.8	&0.191	&116.0	&($-38,-1,25$)	&S\\
0914$+$547\tablenotemark{\dag}  	
		&SBSS		&sdOB	&\nodata&\nodata&\nodata&\nodata	&S\\
0915$+$526      &PG		&DC6	&74.5	&0.025	&166.0	&($-9,4,10$)	&S,K\\
0922$+$162      &PG		&DA2	&118.7	&0.066	&266.0	&($17,8,-20$)	&S\\
0930$+$294      &G117-25	&DA6	&32.1	&0.236	&221.0	&($3,-16,-12$)	&S\\
0933$+$025      &PG		&DA2	&133.7	&0.062	&181.9	&($-26,-18,-11$)&I\\
0933$+$729      &PG		&DA3	&96.4	&0.075	&228.2	&($17,-9,0$)	&S\\
0938$+$286      &Ton 20		&DA4	&75.2	&0.154	&315.5	&($28,47,-14$)	&S\\
0938$+$550      &PG		&DA3	&53.5	&0.068	&256.4	&($4,7,-3$)	&S,K\\
0939$+$071      &PG		&DA2	&18.9	&0.014	&273.3	&($-8,12,6$)	&S\\
0943$+$441      &G116-52	&DA4	&34.0	&0.290	&0.0	&($-7,58,2$)	&I\\
0945$+$245      &PG		&DA3	&41.4	&0.119	&211.3	&($-5,-8,-4$)	&K,I\\
0946$+$534      &G195-42	&DA6	&23.0	&0.262	&263.9	&($13,6,-10$)	&S\\
0947$+$325      &Ton 458	&DA1	&72.1	&0.068	&269.1	&($9,9,-8$)	&K\\
0947$+$639\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&I\\
0950$+$185      &PG		&DA2	&201.4	&0.010	&210.1	&($-8,4,2$)	&I\\
0955$+$247      &G49-33		&DA6	&24.4	&0.415	&220.3	&($5,-27,-17$)	&S\\
0956$+$045      &PG		&DA3	&112.7	&0.146	&169.8	&($-55,-47,-16$)&I\\
0959$+$149      &G42-33		&DC7	&22.2	&0.339	&272.1	&($20,8,-14$)	&S,I\\
1000$+$220      &Ton 1145	&DA6	&38.9	&0.0	&0.0	&($-9,12,7$)	&S\\
1001$+$203      &Ton 1150	&DA2	&117.5	&0.095	&247.8	&($23,-14,-26$)	&S,I\\
1005$+$642      &GD 462		&DA3	&44.9	&0.131	&232.4	&($11,-7,1$)	&K\\
1011$+$570      &GD 303		&DBZ4	&44.7	&0.132	&135.6	&($-24,-3,24$)	&S,K\\
1013$-$010  	&G53-38		&DA7	&26.2	&0.515	&273.6	&($45,3,-27$)	&S\\
1013$-$050      &RE		&DAO1	&108.1	&0.095	&276.1	&($33,7,-17$)	&S\\
1015$+$161      &PG		&DA2	&83.9	&0.126	&239.4	&($-16,-19,-23$)&S,K\\
1015$+$076  	&PG		&DA2	&179.5	&0.037	&220.6	&($-3,-12,-13$)	&S\\
1017$+$125      &PG		&DA2	&111.7	&0.029	&215.8	&($-7,0,-1$)	&S\\
1017$+$366      &GD 116		&DAH3	&64.6	&0.126	&193.8	&($-9,-26,4$)	&I\\
1019$+$129      &PG		&DA3	&85.5	&0.084	&238.6	&($8,-9,-14$)	&K,I\\
1019$+$637      &G235-67	&DA7	&16.5	&0.377	&53.2	&($-29,33,12$)	&S\\
1026$+$002      &PG		&DA3	&38.2	&0.090	&141.3	&($-23,5,7$)	&S\\
1026$+$023      &LP 550-292	&DA4	&34.5	&0.123	&232.9	&($-1,-1,-6$)	&K,I\\
1031$-$114      &EGGR 70	&DA2	&31.0	&0.344	&265.5	&($31,-2,-21$)	&K,I\\
1033$+$464      &GD 123		&DA2	&84.7	&0.074	&184.6	&($-11,-17,12$)	&I\\
1034$+$492      &GD 304		&DA2	&78.7	&0.063	&97.4	&($-29,15,19$)	&K\\
1038$+$633      &PG		&DA2	&57.3	&0.090	&233.1	&($7,-6,4$)	&K\\
1039$+$747      &PG		&DA2	&165.2	&0.067	&233.5	&($30,-24,6$)	&S\\
1042$-$690      &LTT 3943	&DA3	&36.5	&0.176	&269.4	&($17,4,-8$)	&I\\
1046$-$017      &GD 124		&DBZ5	&56.2	&0.117	&186.9	&($-21,-11,-10$)&S\\
1046$+$281      &Ton 547	&DA4	&42.7	&0.059	&222.3	&($-5,1,3$)	&K\\
1049$+$103      &PG		&DA2	&109.1	&0.097	&199.2	&($-16,-32,-15$)&I\\
1052$+$273      &GD 125		&DA3	&37.5	&0.143	&257.9	&($10,0,-4$)	&S,K\\
1055$-$072      &LHS 2333	&DA7	&12.2	&0.821	&276.3	&($34,2,-10$)	&S\\
1056$+$345      &G119-47	&DB5	&49.0	&0.291	&219.6	&($12,-50,-8$)	&S\\
1057$+$719      &PG		&DA1	&132.4	&0.050	&246.5	&($16,-7,3$)	&S\\
1101$+$385\tablenotemark{\dag}  	
		&PG		&BLL	&\nodata&\nodata&\nodata&\nodata	&I\\
1102$+$748      &GD 466		&DA3	&51.5	&0.120	&258.5	&($16,-2,-1$)	&S,K\\
1104$+$602      &G197-4		&DA3	&43.9	&0.249	&228.9	&($21,-31,8$)	&K\\
1105$-$048      &G163-50	&DA3	&25.8	&0.451	&189.0	&($-29,-28,-25$)&S,K\\
1108$+$475      &GD 129		&DA5	&43.7	&0.137	&232.1	&($6,-12,4$)	&S\\
1115$-$029      &G10-11		&DQ5	&38.0	&0.582	&292.7	&($95,7,-7$)	&S\\
1115$+$166      &PG		&DA2	&132.4	&0.021	&270.0	&($2,7,2$)	&S\\
1116$+$026      &GD 133		&DA4	&49.4	&0.097	&288.1	&($13,10,2$)	&K,I\\
1119$+$385      &PG		&DA3	&85.5	&0.088	&313.2	&($21,25,-5$)	&I\\
1121$+$216      &LHS 304	&DA7	&13.4	&1.039	&268.9	&($48,-13,-15$)	&S\\
1123$+$189      &PG		&DA1	&114.8	&0.029	&236.3	&($-1,-1,1$)	&I\\
1125$-$025      &PG		&DA2	&109.6	&0.045	&271.7	&($12,4,0$)	&I\\
1126$+$185\tablenotemark{\dag}  	
		&PG		&sdG	&\nodata&\nodata&\nodata&\nodata	&S\\
1129$+$155      &PG		&DA3	&36.3	&0.069	&131.5	&($-20,9,8$)	&K\\
1133$+$293      &Feige 45	&DA2	&88.7	&0.050	&216.9	&($-5,-8,4$)	&S,I\\
1134$+$300      &GD 140		&DA2	&15.3	&0.148	&265.8	&($0,7,4$)	&S,K,I\\
1143$+$321      &G148-7		&DA3	&31.6	&0.283	&202.0	&($-11,-30,5$)	&S\\
1154$+$186      &G57-29		&DZ5	&29.9	&0.328	&276.0	&($34,-4,-2$)	&S,K\\
1159$+$803      &G255-2		&DAV4	&63.1	&0.201	&255.0	&($39,-24,8$)	&S\\
1201$-$001      &PG		&DA2	&60.3	&0.099	&254.8	&($11,-6,-1$)	&K\\
1202$-$232      &EC		&DA6	&11.2	&0.228	&9.1	&($-6,19,17$)	&K\\
1202$+$308      &Ton 75		&DA2	&110.7	&0.048	&182.4	&($-20,-11,8$)	&I\\
1204$+$450      &PG		&DA2	&92.9	&0.064	&257.3	&($12,-6,4$)	&S\\
1208$+$576      &G197-47	&DA9	&20.0	&0.629	&132.0	&($-61,1,34$)	&S\\
1210$+$464      &PG		&DA2	&139.3	&0.051	&159.4	&($-32,-9,19$)	&I\\
1210$+$533      &PG		&DAO1	&103.3	&0.035	&166.8	&($-19,0,15$)	&I\\
1214$+$267      &PG		&DA1	&211.8	&0.030	&246.9	&($9,-12,3$)	&I\\
1220$+$234      &Ton 610	&DAP2	&44.7	&0.064	&262.9	&($2,4,5$)	&S\\
1225$-$079      &PG		&DZ5	&26.3	&0.125	&250.4	&($1,1,3$)	&S\\
1230$+$417      &GD 317		&DA3	&102.3	&0.102	&280.2	&($37,-5,1$)	&S\\
1232$+$479      &GD 148		&DA3	&45.5	&0.162	&145.0	&($-39,-1,18$)	&S\\
1234$+$481      &PG		&DA1	&134.9	&0.101	&236.3	&($20,-45,17$)	&S\\
1237$-$028      &LP 615-183	&DA5	&37.8	&0.213	&284.7	&($27,0,10$)	&S\\
1240$+$754      &LB 261		&DA3	&81.7	&0.190	&262.7	&($50,-32,11$)	&I\\
1241$-$010      &PG		&DA2	&88.7	&0.186	&196.9	&($-25,-54,-29$)&I\\
1241$+$235      &PG		&DA2	&110.2	&0.020	&101.3	&($-19,16,7$)	&I\\
1242$-$105\tablenotemark{\ddag}  	
		&LP 736-4	&DA6	&18.0	&0.348	&257.7	&($13,-8,2$)	&S\\
1244$-$125  	&EC		&DA4	&43.9	&0.206	&277.9	&($29,-7,10$)	&K\\
1247$+$553\tablenotemark{\dag}  	
		&GD 319		&sdB	&\nodata&\nodata&\nodata&\nodata	&K\\
1254$+$233      &GD 153		&DA1	&67.0	&0.196	&188.2	&($-35,-44,2$)	&S,K\\
1257$+$037      &LHS 2661	&DC9	&16.1	&0.966	&206.6	&($-14,-57,-18$)&S\\
1257$+$047      &GD 267		&DA2	&78.3	&0.123	&215.8	&($-6,-30,-6$)	&I\\
1257$+$278      &G149-28	&DA6	&34.6	&0.328	&283.0	&($41,-7,9$)	&S\\
1258$+$593      &GD 322		&DA3	&60.3	&0.087	&28.9	&($-8,34,-5$)	&S\\
1307$+$354      &GD 154		&DAV5	&44.3	&0.228	&275.8	&($33,-11,10$)	&I\\
1309$+$853      &G256-7		&DC9	&18.1	&0.324	&140.5	&($-31,13,24$)	&S\\
1310$+$583      &PG		&DA5	&21.1	&0.210	&112.4	&($-29,18,9$)	&S,I\\
1314$-$153      &LHS 2712	&DA3	&58.6	&0.709	&198.2	&($-30,-142,-114$)&S\\
1319$+$466      &G177-34	&DA3	&38.0	&0.258	&289.1	&($35,-3,7$)	&S,K\\
1327$-$083      &LHS 354	&DA4	&18.0	&1.207	&246.9	&($48,-73,-2$)	&S\\
1328$+$343      &PG		&DA3	&75.5	&0.062	&209.1	&($-12,-9,11$)	&S,I\\
1330$+$473      &PG		&DA2	&92.5	&0.028	&262.9	&($0,3,9$)	&I\\
1333$+$005\tablenotemark{\ddag}  	
		&LP 618-14	&DC6	&86.3	&0.307	&244.1	&($52,-98,2$)	&S\\
1334$+$039      &LHS 46		&DZ9	&8.2	&3.880	&252.8	&($80,-110,14$)	&S\\
1335$+$700      &PG		&DA2	&92.9	&0.084	&298.4	&($26,1,1$)	&S,K,I\\
1337$+$705      &G238-44	&DA2	&24.8	&0.405	&266.3	&($26,-19,18$)	&S,K\\
1344$+$106      &G63-54		&DA7	&20.0	&0.906	&261.6	&($48,-50,22$)	&S\\
1344$+$572      &G223-24	&DA4	&24.0	&0.273	&315.9	&($21,12,1$)	&K,I\\
1345$+$238      &LHS 361	&DC9	&12.1	&1.490	&274.9	&($60,-35,26$)	&S\\
1349$+$144      &PG		&DA3	&85.5	&0.094	&266.3	&($18,-14,15$)	&K,I\\
1349$+$545      &SBSS		&DAP5	&77.3	&0.090	&270.0	&($-34,33,-1$)	&S\\
1350$-$090      &LP 907-37	&DA3	&14.7	&0.512	&134.7	&($-38,10,-14$)	&S\\
1353$+$409      &PG		&DA2	&136.1	&0.050	&130.1	&($-41,13,5$)	&I\\
1407$+$425      &PB 1549	&DA5	&31.2	&0.015	&256.7	&($-8,10,8$)	&S\\
1408$+$323      &GD 163		&DA3	&39.5	&0.243	&176.2	&($-42,-19,9$)	&S\\
1422$+$095      &GD 165		&DAV4	&31.5	&0.255	&233.9	&($-1,-25,11$)	&S,K,I\\
1424$+$240\tablenotemark{\dag}  	
		&PG		&BLL	&\nodata&\nodata&\nodata&\nodata	&I\\
1428$+$373      &PG		&DA5	&96.8	&0.086	&169.2	&($-42,-9,9$)	&S\\
1430$+$427\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&I\\
1433$+$538      &GD 337		&DA2	&150.7	&0.141	&284.8	&($74,-38,35$)	&I\\
1444$-$096      &PG		&DB3	&63.4	&0.170	&164.3	&($-36,-15,-28$)&I\\
1449$+$003\tablenotemark{\dag} 	
		&G66-36		&sdM	&\nodata&\nodata&\nodata&\nodata	&I\\
1449$+$168      &PG		&DA2	&101.4	&0.057	&10.1	&($6,35,11$)	&I\\
1450$+$432\tablenotemark{\dag}  	
		&PG		&BHB	&\nodata&\nodata&\nodata&\nodata	&I\\
1501$+$032      &PG		&DA4	&71.1	&0.069	&312.0	&($9,12,22$)	&I\\
1503$-$070  	&GD 175		&DAH7	&25.9	&0.205	&264.4	&($4,-6,18$)	&S\\
1507$+$220      &PG		&DA3	&78.3	&0.071	&248.5	&($-2,-11,18$)	&I\\
1507$-$105      &GD 176		&DA5	&50.8	&0.150	&278.5	&($12,-8,28$)	&S\\
1508$+$637      &GD 340		&DA4	&32.4	&0.129	&220.6	&($-14,-2,20$)	&S,K,I\\
1509$+$322      &GD 178		&DA4	&47.6	&0.180	&290.9	&($23,-4,26$)	&S,K\\
1521$+$310      &Ton 229	&DA2	&100.9	&0.058	&136.4	&($-34,12,-4$)	&S\\
1531$-$022      &GD 185		&DA3	&31.6	&0.141	&206.9	&($-13,-8,3$)	&S,K\\
1537$+$651      &GD 348		&DA5	&27.2	&0.205	&324.9	&($17,7,7$)	&S,K\\
1539$-$035      &GD 189		&DA5	&34.5	&0.106	&105.4	&($-18,20,-5$)	&S,I\\
1539$+$530\tablenotemark{\ddag}  	
		&PG		&DA2	&173.0	&0.0	&0.0	&($-9,12,7$)	&S\\
1542$-$275      &LP 916-27	&DB4	&52.2	&0.246	&235.9	&($10,-45,14$)	&S\\
1542$+$182      &GD 190		&DB2	&53.5	&0.118	&177.1	&($-30,-7,-1$)	&S,K,I\\
1548$+$149      &PG		&DA2	&80.2	&0.052	&184.4	&($-21,-3,2$)	&I\\
1550$+$183      &GD 194		&DA4	&40.0	&0.192	&309.5	&($19,9,30$)	&S,K\\
1553$+$353      &PG		&DA2	&87.5	&0.046	&145.6	&($-27,11,0$)	&S,I\\
1554$+$215      &PG		&DA2	&121.9	&0.060	&158.6	&($-38,-1,-8$)	&I\\
1606$+$422 	&C2		&DA5	&26.3	&0.170	&314.0	&($10,9,16$)	&S\\
1607$-$251\tablenotemark{\ddag} 	
		&LTT 6451	&DA5	&38.2	&0.194	&312.5	&($2,13,40$)	&S,I\\
1608$+$118  	&PG		&DA2	&89.9	&0.040	&135.0	&($-21,11,-5$)	&I\\
1609$+$044      &PG		&DA2	&116.9	&0.026	&240.9	&($-8,-1,13$)	&I\\
1609$+$135      &LHS 3163	&DA5	&18.3	&0.546	&178.7	&($-40,-20,-8$)	&S\\
1612$-$111      &GD 198		&DB2	&69.8	&0.110	&158.6	&($-24,-5,-21$)	&I\\
1614$+$136  	&PG		&DA2	&131.2	&0.040	&180.0	&($-25,-5,-1$)	&I\\
1614$+$270\tablenotemark{\dag}  	
		&PG		&sdO	&\nodata&\nodata&\nodata&\nodata	&I\\
1615$-$154      &G153-41	&DA2	&48.8	&0.236	&226.8	&($-5,-42,13$)	&S,K\\
1619$+$123      &PG		&DA3	&58.6	&0.098	&135.8	&($-27,11,13$)	&S\\
1620$-$391      &EGGR 274	&DA2	&12.8	&0.074	&88.1	&($-10,15,4$)	&K,I\\
1625$+$093      &G138-31	&DA7	&23.4	&0.468	&189.3	&($-38,-29,-6$)	&S\\
1626$+$368      &G180-57	&DZ6	&15.9	&0.893	&326.7	&($51,15,37$)	&S,K,I\\
1630$+$618\tablenotemark{\dag} 	
		&GD 354		&sdB	&\nodata&\nodata&\nodata&\nodata	&I\\
1631$+$396      &KUV		&DA3	&43.8	&0.061	&172.4	&($-21,8,5$)	&I\\
1631$+$781      &RE		&DA1	&57.3	&0.067	&247.2	&($-11,2,22$)	&S,I\\
1632$+$177      &PG		&DA5	&15.1	&0.089	&108.4	&($-12,14,2$)	&S,K,I\\
1633$+$433      &G180-63	&DA8	&15.1	&0.378	&144.0	&($-33,14,-4$)	&S,I\\
1636$+$160      &GD 202		&DA4	&49.7	&0.072	&155.6	&($-22,6,-3$)	&I\\
1636$+$351      &PG		&DA1	&115.3	&0.036	&289.4	&($1,4,21$)	&I\\
1637$+$335      &G180-65	&DA5	&28.6	&0.470	&182.5	&($-63,-21,2$)	&S,I\\
1639$+$153      &G138-56	&DA7	&29.8	&0.672	&178.8	&($-75,-49,-24$)&S\\
1639$+$537 	&GD 356		&DAEH6	&21.1	&0.220	&212.4	&($-24,0,18$)	&S\\
1641$+$387      &GD 357		&DA4	&29.9	&0.167	&9.5	&($11,24,5$)	&S,I\\
1643$+$143      &PG		&DA2	&150.0	&0.036	&34.4	&($2,35,3$)	&S,I\\
1644$+$198      &PG		&DB4	&50.1	&0.108	&150.1	&($-28,6,-9$)	&I\\
1645$+$325      &GD 358		&DBV2	&36.6	&0.162	&178.0	&($1,-3,29$)	&S,K\\
1647$+$375      &PG		&DA2	&78.7	&0.061	&287.2	&($2,2,24$)	&S\\
1647$+$591      &G226-29	&DAV4	&11.0	&0.328	&155.6	&($-26,14,4$)	&S,K\\
1654$+$160      &PG		&DBV2	&166.0	&0.047	&320.2	&($15,16,35$)	&I\\
1654$+$637      &GD 515		&DA4	&90.8	&0.150	&233.3	&($-37,-22,54$)	&I\\
1655$+$215      &LHS 3254	&DA5	&23.3	&0.577	&177.4	&($-58,-24,-12$)&S,K,I\\
1658$+$440  	&PG		&DAP2	&24.2	&0.106	&344.6	&($3,14,10$)	&S\\
1659$+$303\tablenotemark{\ddag}  	
		&PG		&DA5	&53.5	&0.063	&170.8	&($-23,6,2$)	&S\\
1705$+$030      &G139-13	&DZ7	&17.5	&0.386	&180.0	&($-26,-11,-7$)	&S,I\\
1708$-$147      &LTT 6847	&DQ5	&27.4	&0.409	&134.4	&($-23,4,-44$)	&S,I\\
1709$+$230      &GD 205		&DB2	&59.2	&0.164	&176.5	&($-45,-12,-8$)	&I\\
1713$+$332      &GD 360		&DA2	&85.5	&0.170	&142.2	&($-62,12,-37$)	&I\\
1713$+$695      &G240-51	&DA3	&27.7	&0.345	&189.4	&($-52,10,21$)	&S,K,I\\
1748$+$708      &G240-72	&DQ8	&6.1	&1.678	&311.3	&($22,-12,36$)	&S\\
1756$+$827      &LHS 56		&DA7	&15.6	&3.610	&336.7	&($217,-122,54$)&S\\
1809$+$284      &GD 375		&DA4	&59.2	&0.168	&347.0	&($-47,-3,-17$)	&I\\
1820$+$609      &G227-28	&DA11	&12.8	&0.710	&168.0	&($-50,19,-6$)	&S\\
1822$+$410      &GD 378		&DBAZ4	&41.9	&0.138	&359.2	&($16,18,15$)	&S,I\\
1824$+$040      &G21-15		&DA4	&54.9	&0.378	&220.0	&($-60,-69,29$)	&S\\
1826$-$045  	&G21-16		&DA6	&28.7	&0.298	&178.1	&($-26,-19,-13$)&I\\
1827$-$106  	&G155-19	&DA3	&35.6	&0.282	&141.9	&($-16,-6,-36$)	&I\\
1829$+$547  	&G227-35	&DQ7	&15.0	&0.392	&317.7	&($8,4,28$)	&S\\
1840$+$042      &GD 215		&DA6	&24.9	&0.128	&299.0	&($-8,12,22$)	&I\\
1844$-$223      &RE		&DA2	&58.1	&0.090	&119.4	&($-5,10,-17$)	&S\\
1855$+$338  	&G207-9		&DAV4	&32.8	&0.353	&7.5	&($40,32,22$)	&S,I\\
1858$+$393      &G205-52	&DA6	&34.7	&0.234	&169.6	&($-41,6,-13$)	&I\\
1900$+$705  	&G260-15	&DAP5	&13.0	&0.510	&9.1	&($22,5,8$)	&S,K\\
1910$+$047  	&WD		&DA2	&157.0	&0.112	&185.1	&($-57,-48,-25$)&I\\
1914$+$094  	&KPD		&DA2	&148.6	&0.050	&196.3	&($-33,-13,0$)	&I\\
1917$-$077  	&EGGR 131	&DBQA5	&11.2	&0.174	&200.6	&($-13,4,6$)	&S\\
1917$+$386  	&G125-3		&DC8	&11.7	&0.250	&174.7	&($-21,9,0$)	&S\\
1918$+$110  	&GD 218		&DA3	&133.7	&0.107	&159.2	&($-40,-20,-44$)&I\\
1935$+$276      &G185-32	&DAV4	&18.0	&0.442	&87.7	&($8,23,-25$)	&S,I\\
1936$+$327  	&GD 222		&DA2	&34.8	&0.153	&207.0	&($-32,2,6$)	&S,I\\
1940$+$374  	&EGGR 133	&DB3	&49.3	&0.222	&356.6	&($34,22,35$)	&S,I\\
1950$+$250      &GD 385		&DAV4	&38.0	&0.150	&1.5	&($12,23,20$)	&S,I\\
1952$-$206      &LTT 7873	&DA4	&51.8	&0.392	&165.8	&($-16,-69,-45$)&S,I\\
1953$-$011      &LHS 3501	&DAH6	&11.4	&0.833	&212.0	&($-38,-22,10$)	&S,K,I\\
2006$+$481\tablenotemark{\dag}  	
		&KPD		&sdO	&\nodata&\nodata&\nodata&\nodata	&I\\
2007$-$219      &LTT 7983	&DA5	&18.2	&0.331	&161.7	&($-9,-12,-9$)	&S,I\\
2007$-$303      &LTT 7987	&DA4	&15.4	&0.428	&233.5	&($-23,-10,24$)	&S,K\\
2009$+$622      &GD 543		&DA2	&134.3	&0.164	&202.2	&($-112,27,-6$)	&I\\
2025$+$554  	&GD 546		&DA2	&115.4	&0.107	&51.8	&($47,14,-10$)	&S,I\\
2028$+$390      &GD 391		&DA2	&41.7	&0.176	&59.4	&($22,19,-7$)	&S,I\\
2032$+$248      &G186-31	&DA3	&14.8	&0.693	&215.7	&($-54,-7,7$)	&S,I\\
2032$+$188      &GD 231		&DA3	&107.7	&0.145	&182.2	&($-60,-25,-32$)&I\\
2039$-$202      &EGGR 141	&DA3	&21.1	&0.368	&105.4	&($10,6,-24$)	&S,K,I\\
2047$+$372      &G210-36	&DA4	&18.4	&0.213	&44.3	&($9,15,5$)	&S,I\\
2048$+$263      &G187-8		&DC9	&20.1	&0.518	&234.1	&($-55,-1,20$)	&S\\
2055$+$221\tablenotemark{\dag}  	
		&G187-9		&sdM	&\nodata&\nodata&\nodata&\nodata	&S\\
2058$+$181      &GD 232		&DA4	&54.0	&0.112	&108.8	&($3,8,-19$)	&K\\
2058$+$342      &GD 392		&DB4	&57.8	&0.168	&42.6	&($36,21,5$)	&S,I\\
2058$+$506      &GD 393		&DA5	&34.0	&0.114	&208.4	&($-27,12,3$)	&S,I\\
2059$+$316      &G187-15	&DQ5	&34.5	&0.399	&214.9	&($-72,-4,1$)	&I\\
2111$+$261      &G187-32	&DA6	&31.9	&0.395	&165.0	&($-37,-10,-41$)&I\\
2115$+$010      &PG		&DA2	&122.5	&0.028	&12.4	&($1,24,12$)	&S\\
2116$+$736      &KPD		&DA1	&161.4	&0.061	&218.4	&($-53,28,5$)	&S\\
2117$+$539      &G231-40	&DA3	&19.7	&0.213	&336.4	&($-2,10,25$)	&S\\
2123$-$229      &LP 873-45	&DA4	&58.6	&0.201	&141.9	&($5,-31,-26$)	&I\\
2126$+$734      &G261-43	&DA3	&21.2	&0.289	&168.8	&($-22,24,-16$)	&S,K\\
2131$+$066      &PG		&DO1	&398.1	&0.018	&210.4	&($-37,-6,3$)	&I\\
2134$+$218      &GD 234		&DA3	&47.0	&0.100	&274.6	&($-24,14,23$)	&K,I\\
2136$+$229      &G126-18	&DA5	&42.0	&0.292	&65.3	&($46,18,-12$)	&S,I\\
2140$+$207      &G126-27	&DQ6	&12.5	&0.690	&197.5	&($-42,-5,-10$)	&S,I\\
2144$-$079      &G26-31		&DB4	&69.4	&0.285	&117.1	&($37,-32,-62$)	&S\\
2147$+$280      &G188-27	&DB4	&35.3	&0.262	&108.1	&($14,3,-29$)	&I\\
2149$+$021      &G93-48		&DA3	&25.1	&0.301	&177.3	&($-26,-14,-11$)&K,I\\
2151$-$015      &LTT 8747	&DA6	&19.6	&0.404	&180.3	&($-27,-17,-9$)	&I\\
2154$+$408      &KPD		&DA2	&92.5	&0.045	&237.7	&($-29,13,9$)	&I\\
2200$+$085\tablenotemark{\dag}  	
		&PG		&sdK	&\nodata&\nodata&\nodata&\nodata	&I\\
2207$-$303      &RE		&DA2	&108.1	&0.066	&142.4	&($1,-17,-6$)	&S\\
2207$+$142      &G18-34		&DA6	&25.5	&0.361	&44.8	&($33,24,8$)	&S\\
2244$+$031      &PG		&DA1	&407.4	&0.008	&113.2	&($0,4,-3$)	&I\\
2246$+$223      &G67-23		&DA5	&19.0	&0.528	&83.3	&($34,2,-10$)	&S,I\\
2246$+$154\tablenotemark{\dag}  	
		&PG		&sdB	&\nodata&\nodata&\nodata&\nodata	&S\\
2249$-$105      &LP 761-114	&DC8	&53.2	&0.192	&146.9	&($-4,-30,-17$)	&S\\
2251$-$070      &LHS 69		&DZ11	&8.1	&2.576	&105.3	&($60,-36,-44$)	&S\\
2253$-$062      &GD 243		&DBA4	&54.7	&0.073	&99.5	&($6,4,-2$)	&S,K\\
2256$+$249      &GD 245		&DA2	&51.3	&0.152	&119.0	&($10,-5,-20$)	&I\\
2303$+$242      &PG		&DAV4	&52.5	&0.088	&129.5	&($-1,1,-10$)	&S\\
2307$+$636      &G241-46	&DA2	&53.8	&0.368	&171.9	&($-29,25,-84$)	&S\\
2309$+$105      &GD 246		&DA1	&69.8	&0.142	&94.0	&($30,-6,-13$)	&S,K\\
2309$+$258      &KUV		&DA4	&34.8	&0.007	&167.0	&($-9,11,6$)	&I\\
2311$-$068      &G157-34	&DQ6	&25.1	&0.381	&243.3	&($-54,9,14$)	&S,I\\
2316$+$123      &KUV		&DAP4	&53.3	&0.102	&95.6	&($12,1,-4$)	&S,I\\
2316$-$173      &LP 822-50	&DBQA4	&27.7	&0.238	&93.4	&($19,3,-3$)	&S,K\\
2317$-$185\tablenotemark{\ddag}  	
		&GD 1295	&DA4	&32.9	&0.013	&344.0	&($-9,14,8$)	&I\\
2319$+$691      &GD 559		&DA3	&63.9	&0.134	&265.7	&($-43,26,17$)	&S\\
2322$-$181      &G273-40	&DA2	&88.1	&0.240	&87.6	&($80,-21,-25$)	&S\\
2323$+$157      &GD 248		&DC5	&37.3	&0.116	&201.3	&($-25,4,-3$)	&S\\
2324$+$060      &PB 5379	&DA4	&70.8	&0.120	&164.6	&($-19,-19,-18$)&S,I\\
2326$+$049      &G29-38		&DAV4	&13.6	&0.482	&237.0	&($-40,10,6$)	&K,I\\
2328$+$107      &KPD		&DA2	&109.6	&0.068	&245.7	&($-44,15,8$)	&S,I\\
2328$+$510      &GD 406		&DB2	&50.4	&0.173	&67.6	&($30,-2,10$)	&S\\
2329$+$267      &G128-72	&DAH5	&38.6	&0.444	&86.4	&($64,-17,-14$)	&S\\
2329$+$407      &G171-2		&DA3	&34.1	&0.280	&110.9	&($22,-7,-20$)	&S\\
2329$-$291      &GD 1669	&DA2	&45.0	&0.019	&95.3	&($-6,10,6$)	&I\\
2333$-$049      &G157-82	&DA5	&50.1	&0.240	&235.5	&($-66,5,8$)	&S\\
2341$+$322      &G130-5		&DA3	&17.6	&0.229	&252.2	&($-27,17,7$)	&S,K\\
2342$+$806      &GD 561		&DAO1	&64.0	&0.028	&278.1	&($-16,15,10$)	&S,K\\
2349$+$286 	&PG		&DA1	&234.4	&0.062	&215.8	&($-67,6,-29$)	&I\\
2351$-$335 	&LHS 4040	&DA5	&20.0	&0.500	&216.5	&($-46,-8,16$)	&S\\
2352$+$401 	&G171-27	&DQ5	&25.8	&0.566	&158.2	&($-9,-15,-57$)	&S\\
2357$+$296      &PG		&DA1	&191.4	&0.061	&131.0	&($13,-21,-31$)	&I\\
2359$-$434      &LHS 1005	&DA6	&7.8	&1.020	&135.2	&($4,-24,9$)	&K,I\\
\enddata

\tablenotetext{*}{$U,V,W$ calculated assuming $v_r=0$ with respect
		to the local standard of rest (\S3.2).}
\tablenotetext{\dag}{Not a white dwarf.}
\tablenotetext{\ddag}{Not listed in \citet{mcc99}.  The WD number is unofficial.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cc}
%\tabletypesize{\small}
\tablecaption{Sample Kinematics\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
\colhead{All 371 Stars}		&
\colhead{330 Stars with $\mu<0.5'' \ \rm{yr}^{-1}$}}

\startdata

$\langle U \rangle= -5$ km $\rm{s}^{-1}$	&$\langle U \rangle= -6$ km $\rm{s}^{-1}$\\
$\langle V \rangle= -6$ km $\rm{s}^{-1}$	&$\langle V \rangle= -3$ km $\rm{s}^{-1}$\\
$\langle W \rangle= \ 0$ km $\rm{s}^{-1}$	&$\langle W \rangle= \ 1$ km $\rm{s}^{-1}$\\
$\langle T \rangle= 37$ km $\rm{s}^{-1}$	&$\langle T \rangle= 33$ km $\rm{s}^{-1}$\\
$\langle\mu\rangle= 0.27'' \ \rm{yr}^{-1}$	&$\langle\mu\rangle= 0.16'' \ \rm{yr}^{-1}$\\
$\langle d \rangle= 56.6$ pc			&$\langle d \rangle= 61.7$ pc\\

$\sigma_{U}=32$ km $\rm{s}^{-1}$		&$\sigma_{U}=26$ km $\rm{s}^{-1}$\\
$\sigma_{V}=24$ km $\rm{s}^{-1}$		&$\sigma_{V}=20$ km $\rm{s}^{-1}$\\
$\sigma_{W}=20$ km $\rm{s}^{-1}$		&$\sigma_{W}=18$ km $\rm{s}^{-1}$\\
$\sigma_{T}=44$ km $\rm{s}^{-1}$		&$\sigma_{T}=38$ km $\rm{s}^{-1}$\\
$\sigma_{\mu}=0.45'' \ \rm{yr}^{-1}$	&$\sigma_{\mu}=0.11'' \ \rm{yr}^{-1}$\\
$\sigma_{d}=47.1$ pc				&$\sigma_{d}=47.6$ pc\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccl}
\rotate
%\tabletypesize{\small}
\tablecaption{Summary of All Companion Systems\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Companion} 	&
\colhead{SpT} 		&
\colhead{Primary}	&
\colhead{SpT}		&
\colhead{$a_s$\tablenotemark{1} ($''$)} 	&
\colhead{PA ($\arcdeg$)}	&
\colhead{$d$ (pc)}		&
\colhead{$a$ (AU)} 		&
\colhead{$M_{abs}$\tablenotemark{2} (mag)} 	&
\colhead{References}}

\startdata

GD 360B		&DA	&1713$+$332	&DA2	&close		&\nodata	&85.5	&$<0.1$	&\nodata&8\\
G1-45B		&DC	&0101$+$048	&DA5	&close		&\nodata	&13.5	&$<0.1$	&\nodata&5,9\\
G21-15B		&DC	&1824$+$040	&DA4	&close		&\nodata	&54.9	&$<0.1$	&\nodata&5,13\\
GD 429B		&DC	&0416$+$701	&DA4	&close		&\nodata	&44.7	&$<0.1$	&\nodata&9\\
PG 1241$-$010B	&DC	&1241$-$010	&DA2	&close		&\nodata	&88.7	&$<0.1$	&\nodata&8\\
PG 1428$+$373B	&DC	&1428$+$373	&DA5	&close		&\nodata	&96.8	&$<0.1$	&\nodata&14\\
PG 0922$+$162B	&DA2	&0922$+$162	&DA2	&4.4		&287.0 		&118.7	&522	&11.93	&1,22\\
PG 1204$+$450B	&DA3	&1204$+$450	&DA2	&close		&\nodata	&92.9	&$<0.1$	&\nodata&5,12\\	
PG 0945$+$245B	&DAXP3	&0945$+$245	&DA3	&$<0.03$	&\nodata	&41.4	&$<1.2$	&\nodata&23,24\\
PG 1115$+$166B	&DB3	&1115$+$166	&DA2	&close		&\nodata	&132.4	&$<0.1$	&\nodata&19,20\\
PG 1017$+$125B	&DA4	&1017$+$125	&DA2	&48.8		&336.1 		&111.7	&5450	&11.59	&1\\
GD 420B		&DA5	&0136$+$768	&DA3	&close		&\nodata	&67.6	&$<0.1$	&\nodata&12,13\\
PG 0901$+$140B	&DA6	&0901$+$140	&DA5	&3.6		&173.6 		&41.3	&149	&13.40	&1\\
GD 559B		&DC6	&2319$+$691	&DA3	&28.7		&180.8 		&63.9	&1834	&13.16	&1,25\\
GD 322B		&DC7	&1258$+$593	&DA3	&15.6		&235.6 		&60.3	&941	&13.65	&1\\
G261-43B	&DC10	&2126$+$734	&DA3	&1.4		&167.9 		&21.2	&30	&14.80	&1,26\\
G21-15C		&DC11	&1824$+$040	&DA4	&58.6		&124.4 		&54.9	&3217	&15.30	&1\\
GD 392B		&DC14	&2058$+$342	&DB4	&45.8		&103.9 		&57.8	&2647	&15.69	&1,27\\
HD 147528	&dG0	&1619$+$123	&DA3	&63.3		&130.6 		&58.6	&3709	&3.00	&1\\
HD 147513	&dG2	&1620$-$391	&DA2	&432.4		&72.3 		&12.8	&5535	&3.39	&1,28\\
PG 0824$+$288B	&dC	&0824$+$288	&DA1	&$<0.5$		&\nodata	&119.1	&$<60$	&6.50	&29\\
GD 319B		&dM	&1247$+$553	&sdB	&close		&\nodata	&436.5	&$<0.1$	&\nodata&1,5,31,32\\
RE 1016$-$053C	&dM1	&1013$-$050	&DAO1	&3.2		&19.0 		&108.1	&346	&5.35	&1,10\\
RE 1016$-$053D	&dM1	&1013$-$050	&DAO1	&3.2		&19.0 		&108.1	&346	&5.35	&1,10\\
GD 683B\tablenotemark{\dag}
		&dM2	&0106$-$358	&DA2	&111.5		&173.4 		&95.5	&10648	&6.38	&1\\
GD 984B		&dM2	&0131$+$163	&DA1	&$<0.5$		&\nodata	&120.2	&$<60$	&6.92	&1,3\\
LP 761-113	&dM2	&2249$-$105	&DC8	&7.7		&327.7 		&53.2	&410	&5.74	&1,25\\
PG 0933$+$729B\tablenotemark{\dag}
		&dM2	&0933$+$729	&DA3	&80.9		&81.8 		&96.4	&7797	&6.46	&1\\
PG 0950$+$185B	&dM2	&0950$+$185	&DA2	&1.1		&100.3		&201.4	&222	&5.28	&1,2,4,17\\
PG 1210$+$464B	&dM2	&1210$+$464	&DA2	&$<0.5$		&\nodata	&139.3	&$<70$	&5.46	&1,2,3,4\\
PG 1539$+$530B	&dM2	&1539$+$530	&DA2	&2.7		&68.1 		&173.0	&467	&5.84	&1\\
PG 1643$+$143B	&dM2	&1643$+$143	&DA2	&$<0.5$		&\nodata	&150.0	&$<75$	&6.09	&1,3\\
PG 1659$+$303B	&dM2	&1659$+$303	&DA4	&154.8		&326.5 		&53.5	&8275	&6.89	&1\\
G130-6		&dM3	&2341$+$322	&DA3	&174.7		&9.8 		&17.6	&3075	&5.81	&1,6\\
G163-51		&dM3	&1105$-$048	&DA3	&279.1		&159.2 		&25.8	&7201	&5.87	&1,6\\
GD 51B		&dM3	&0347$-$137	&DA2	&$<0.5$		&\nodata	&83.6	&$<42$	&6.70	&1,3\\
LB 261B		&dM3	&1240$-$754	&DA3	&6.1		&127.2 		&81.7	&498	&6.39	&1,2\\
LTT 0329B	&dM3	&0034$-$211	&DA3	&$<0.5$		&\nodata	&63.4	&$<32$	&6.63	&1,3,15\\
PG 1015$+$076B	&dM3	&1015$+$076	&DA2	&47.8		&36.9 		&179.5	&8580	&6.48	&1\\
PG 1123$+$189B	&dM3	&1123$+$189	&DA1	&1.3		&336.1 		&114.8	&149	&6.76	&1,2,4\\
PG 1449$+$168B	&dM3	&1449$+$168	&DA2	&78.3		&55.1 		&101.4	&7939	&5.94	&1\\
PG 1608$+$118B	&dM3	&1608$+$118	&DA2	&3.0		&291.1 		&89.9	&270	&6.50	&1,2\\
PG 2131$+$066B	&dM3	&2131$+$066	&DO1	&0.3		&21.0 		&398.1	&119	&6.48	&1,3,4,35\\
RE 1629$+$780B	&dM3	&1631$+$781	&DA1	&$<0.5$		&\nodata	&57.3	&$<29$	&6.39	&1,3,34\\
Ton 1150B	&dM3	&1001$+$103	&DA2	&$<0.5$		&\nodata	&117.5	&$<59$	&6.42	&1,3,4\\
Ton S 392B	&dM3	&0357$-$233	&DA1	&1.2		&3.5		&278.0	&334	&7.23	&1\\
G148-6		&dM3.5	&1143$+$321	&DA3	&10.4		&272.2 		&31.6	&329	&6.64	&1,7\\
GD 319C		&dM3.5	&1247$+$553	&sdB	&125.8		&101.7 		&436.5	&54914	&6.39	&1\\
KPD 2154$+$408B	&dM3.5	&2154$+$408	&DA2	&close		&\nodata	&92.5	&$<0.1$	&7.35	&1,3\\
LDS 678B	&dM3.5	&1917$-$077	&DBQA5	&27.3		&306.7 		&11.2	&306	&7.16	&1,7\\
LDS 826B	&dM3.5	&2351$-$335	&DA5	&6.6		&358.8 		&20.0	&132	&7.10	&1,18\\
PG 0824$+$288C	&dM3.5	&0824$+$288	&DA1	&3.3		&121 		&119.1	&393	&7.03	&1,36\\
PG 0933$+$025B	&dM3.5	&0933$+$025	&DA2	&$<0.5$		&\nodata	&133.7	&$<67$	&6.87	&1,3,4\\
PG 2244$+$031B	&dM3.5	&2244$+$031	&DA1	&2.4		&58.0 		&407.4	&978	&7.03	&1\\
GD 74B		&dM4	&0625$+$415	&DA3	&99.9		&248.9 		&83.2	&8309	&8.19	&1\\
GD 84B\tablenotemark{\dag}
		&dM4	&0714$+$458	&DQ6	&73.7		&264.9 		&33.1	&2440	&7.95	&1\\
GD 245B		&dM4	&2256$+$249	&DA2	&close		&\nodata	&51.3	&$<0.1$	&7.38	&1,2,3,30\\
LP 618-014B	&dM4	&1333$+$005	&DA?6	&$<1$		&\nodata	&86.3	&$<86$	&8.87	&1\\
PG 1049$+$103B	&dM4	&1049$+$103	&DA2	&$<0.5$		&\nodata	&109.1	&$<55$	&7.32	&1,2,4\\
PG 1204$+$450C	&dM4	&1204$+$450	&DA2	&83.4		&279.5 		&92.9	&7748	&8.22	&1\\
PHL 790B	&dM4	&0017$+$061	&DA2	&2.0		&89.3 		&133.0	&266	&7.43	&1,2,3\\
GD 13B		&dM4.5	&0126$+$422	&DA2	&4.7		&216.7 		&82.4	&387	&8.63	&1,2\\
GD 123B		&dM4.5	&1033$+$464	&DA2	&$<0.5$		&\nodata	&84.7	&$<42$	&7.15	&1,2,3\\
GD 267B		&dM4.5	&1257$+$047	&DA2	&8.9		&52.5 		&75.5	&672	&7.78	&1\\
GD 337B		&dM4.5	&1433$+$538	&DA2	&$<0.5$		&\nodata	&150.7	&$<75$	&8.10	&1,2,3,15\\
LHS 353		&dM4.5	&1327$-$083	&DA4	&503.3		&198.9 		&18.0	&9064	&7.47	&1,7\\
LP 916-26	&dM4.5	&1542$-$275	&DB4	&53.6		&326.6 		&52.2	&2800	&6.32	&1,18\\
LTT 3943B	&dM4.5	&1042$-$690	&DA2	&close		&\nodata	&36.5	&$<0.1$	&7.75	&1,2,8\\
PG 0308$+$096B	&dM4.5	&0308$+$096	&DA2	&close		&\nodata	&100.9	&$<0.1$	&7.96	&1,2,3,16\\
PG 0956$+$045B	&dM4.5	&0956$+$045	&DA3	&2.0		&32.6 		&112.7	&225	&8.66	&1,2,4\\
PG 1026$+$002B	&dM4.5	&1026$+$002	&DA3	&close		&\nodata	&38.2	&$<0.1$	&8.05	&1,2,3,16\\
PG 1654$+$160B	&dM4.5	&1654$+$160	&DB2	&3.5		&131.0 		&166.0	&581	&6.04	&1,2\\
RE 1016$-$053B	&dM4.5	&1013$-$050	&DAO1	&close		&\nodata	&108.1	&$<0.1$	&7.86	&1,10,33\\
GD 60B		&dM5	&0416$+$334	&DA3	&68.2		&132.8 		&60.8	&4147	&8.34	&1\\
GD 543B		&dM5	&2009$+$622	&DA2	&close		&\nodata	&134.3	&$<0.1$	&8.05	&1,2,6,14\\
LHS 362		&dM5	&1345$+$238	&DC9	&198.5		&51.9 		&12.1	&2394	&8.77	&1,37\\
LTT 2980B	&dM6	&0752$-$146	&DA3	&close		&\nodata	&35.0	&$<0.1$	&9.24	&1,2,3,9\\
GD 448B		&dM7	&0710$+$741	&DA3	&close		&\nodata	&92.0	&$<0.1$	&9.65	&1,2,21\\
Rubin 80B	&dM7	&0354$+$463	&DA6	&$<0.5$		&\nodata	&41.1	&$<21$	&9.76	&1,3,11\\
LDS 826C	&dM8	&2351$-$335	&DA5	&102.7		&93.9 		&20.0	&2054	&10.37	&1,38\\
LTT 8747B	&dM8	&2151$-$015	&DA6	&$<0.5$		&\nodata	&19.6	&$<10$	&9.99	&1,3,11\\
PG 1241$-$010C	&dM9	&1241$-$010	&DA2	&3.2		&252.7 		&88.7	&284	&9.70	&1,2\\
GD 165B		&dL4	&1422$+$095	&DA4	&3.7		&191.5		&31.5	&117	&11.66	&2,39,40\\
GD 1400B\tablenotemark{\ddag}	
		&dL6	&0145$-$221	&DA4	&$<0.3$		&\nodata	&39.3	&$<12$	&12.13	&41\\

\tablenotetext{1}{$a_s$ is the separation on the sky, where a
designation of ``close'' indicates a known radial velocity variable.}

\tablenotetext{2}{The absolute magnitude, $M_{abs}$, is
$M_V$ for white dwarf companions and $M_K$ for low mass stellar
or substellar companions.  These are generally not measured quantities,
but are based upon the photometric distance for the white dwarf primary.
In a few cases, there exists a trigonometric parallax.}

\tablenotetext{\dag}{Candidate companion.} 
\tablenotetext{\ddag}{Discovered independently of the full survey.}

\tablerefs{
(1) This work; \citealt{far04c}; (2) \citealt{zuc92}; (3) \citealt{sch96};
(4) \citealt{gre86}; (5) \citealt{saf98}; (6) \citealt{gre84}; 
(7) \citealt{egg65}; (8) \citealt{mar95}; (9) \citealt{max00};
(10) \citealt{ven99}; (11) \citealt{gre86a}; (12) \citealt{max02}; 
(13) \citealt{max99}; (14) \citealt{marsh00}; (15) \citealt{pro83};
(16) \citealt{saf93}; (17) \citealt{gre86b}; (18) \citealt{osw88}; 
(19) \citealt{max02b}; (20) \citealt{ber02}; (21) \citealt{max98};
(22) \citealt{fin97b}; (23) \citealt{lie93}; (24) \citealt{sch98}; 
(25) \citealt{mcc99}; (26) \citealt{zuc97}; (27) \citealt{far04};
(28) \citealt{ale69}; (29) \citealt{heb93}; (30) \citealt{sch95};
(31) \citealt{mca96}; (32) \citealt{max00b}; (33) \citealt{twe93};
(34) \citealt{coo92}; (35) \citealt{ree00}; (36) \citealt{gre94};
(37) \citealt{dah76}; (38) \citealt{sch04}; (39) \citealt{bec88};
(40) \citealt{kir99b}; (41) \citealt{far04b}}

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
%\tabletypesize{\small}
\tablecaption{Measured Proper Motions\label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\colhead{Star}						&
\colhead{$\mu_{\alpha}$ ($\rm{yr}^{-1}$)}		&
\colhead{$\mu_{\delta}$ ($\rm{yr}^{-1}$)}		&
\colhead{Reference}}

\startdata

G21-15AB	&$-0.25''$ &$-0.28''$ &1\\
G21-15C		&$-0.27''$ &$-0.28''$ &1\\
&	&		&\\

GD 60A		&$+0.08''$ &$-0.17''$ &1\\
GD 60B		&$+0.08''$ &$-0.17''$ &1\\
&	&		&\\

GD 74A		&$-0.01''$ &$-0.11''$ &1\\
GD 74B		&$-0.01''$ &$-0.08''$ &1\\
&	&		&\\

GD 84A		&$-0.11''$ &$-0.16''$ &1\\
GD 84B\tablenotemark{\dag}
		 &$-0.06''$ &$-0.21''$ &1\\
&	&		&\\

GD 267A		&$-0.08''$ &$-0.10''$ &1\\
GD 267B		&$-0.07''$ &$-0.10''$ &1\\
&	&		&\\

GD 319AB	&$-0.07''$ &$-0.01''$ &1\\
GD 319C		&$-0.06''$ &$-0.01''$ &1\\
&	&		&\\

GD 322A		&$+0.03''$ &$+0.07''$ &1\\
GD 322B		&$+0.04''$ &$+0.07''$ &1\\
&	&		&\\

GD 392A		&$+0.12''$ &$+0.13''$ &1\\
GD 392B		&$+0.12''$ &$+0.12''$ &1\\
&	&		&\\

GD 559A		&$-0.13''$ &$-0.01''$ &2\\
GD 559B		&$-0.13''$ &$-0.01''$ &2\\
&	&		&\\

GD 683A		&$+0.00''$ &$-0.06''$ &3\\
GD 683B\tablenotemark{\dag}
		&$+0.00''$ &$-0.06''$ &3\\
&	&		&\\

LDS 826AB	&$-0.32''$ &$-0.33''$ &5\\
LDS 826C	&$-0.32''$ &$-0.35''$ &1\\
&	&		&\\

PG 0901$+$140A	&$-0.11''$ &$-0.01''$ &1\\
PG 0901$+$140B	&$-0.11''$ &$-0.01''$ &1\\
&	&		&\\

PG 0922$+$162A	&$-0.05''$ &$-0.02''$ &1\\
PG 0922$+$162B	&$-0.05''$ &$-0.02''$ &1\\
&	&		&\\

PG 0933$+$729A	&$-0.06''$ &$-0.04''$ &1\\
PG 0933$+$729B\tablenotemark{\dag}
		&$-0.06''$ &$-0.05''$ &1\\
&	&		&\\

PG 1015$+$076A	&$-0.00''$ &$-0.03''$ &3\\
PG 1015$+$076B	&$-0.02''$ &$-0.03''$ &2\\
&	&		&\\

PG 1017$+$125A	&$-0.03''$ &$-0.02''$ &1\\
PG 1017$+$125B	&$-0.03''$ &$-0.02''$ &1\\
&	&		&\\

PG 1204$+$450AB	&$-0.06''$ &$-0.01''$ &1\\
PG 1204$+$450C	&$-0.06''$ &$-0.02''$ &1\\
&	&		&\\

PG 1449$+$168A	&$+0.00''$ &$+0.06''$ &1\\
PG 1449$+$168B	&$+0.01''$ &$+0.06''$ &1\\
&	&		&\\

PG 1659$+$303A	 	&$+0.02''$ &$-0.07''$ &1\\
PG 1659$+$303B		&$+0.02''$ &$-0.07''$ &1\\
&	&		&\\

PG 1619$+$123	&$+0.07''$ &$-0.08''$ &1\\
HD 147528	&$+0.07''$ &$-0.07''$ &4\\

\enddata

\tablecomments{Uncertainties are generally $\sim0.01''
\ {\rm{yr}}^{-1}$ (\S4.3).}

\tablenotetext{\dag}{Candidate companion.}

\tablerefs{
(1) This work; \citealt{far04c}; (2) USNO B1.0 Catalog \citep{mon03}; 
(3) UCAC Catalogs \citep{zac00,zac04}; (4) Tycho 2
Catalog \citep{hog00}; (5) \citealt{rey02}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccl}
%\tabletypesize{\small}
\tablecaption{Optical \& Near-infrared Photometry of Resolved Pairs \label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{Star}		&
\colhead{$B$}		&
\colhead{$V$}		&
\colhead{$R$}		&
\colhead{$I$}		&
\colhead{$J$}		&
\colhead{$H$}		&
\colhead{$K$}		&
\colhead{Reference}}

\startdata

G21-15AB	&14.03	&13.92	&13.94	&13.96	&14.10	&14.16	&14.16	&1,5\\
G21-15C		&20.05	&19.00	&18.44	&17.82	&17.53	&17.05	&16.88	&1\\
&	&	&	&	&	&	&	&\\

G130-5		&13.06	&12.92	&\nodata&\nodata&13.17	&13.20	&13.18	&2,4\\
G130-6		&13.25	&11.69	&10.59	&9.21	&7.86	&7.25	&7.04	&2,3\\
&	&	&	&	&	&	&	&\\

G148-7		&13.69	&13.64	&\nodata&\nodata&14.01	&13.98	&14.03	&2,4\\
G148-6		&15.72	&14.09	&\nodata&\nodata&9.96	&9.39	&9.14	&2,3\\
&	&	&	&	&	&	&	&\\

G163-50		&13.10	&13.06	&13.15	&13.15	&13.41	&13.45	&13.54	&2,6\\
G163-51		&14.10	&12.58	&11.50	&10.14	&8.80	&8.14	&7.93	&2,6\\
&	&	&	&	&	&	&	&\\

GD 13A		&14.83	&14.94	&15.06	&15.18	&15.42	&15.47	&15.61	&1\\
GD 13B		&20.15	&18.75	&17.61	&15.49	&13.99	&13.41	&13.21	&1\\
&	&	&	&	&	&	&	&\\

GD 60A		&15.19	&15.16	&15.28	&15.43	&15.46	&15.54	&15.59	&1\\
GD 60B		&19.54	&18.05	&16.85	&14.67	&12.91	&12.50	&12.15	&1\\
&	&	&	&	&	&	&	&\\

GD 74A		&14.96	&14.93	&15.09	&15.20	&15.53	&15.60	&15.72	&1\\
GD 74B		&19.21	&17.74	&16.70	&14.95	&13.57	&13.03	&12.79	&1,2\\
&	&	&	&	&	&	&	&\\

GD 84A		&15.27	&15.19	&15.12	&15.12	&15.10	&15.04	&14.89	&1,4\\
GD 84B		&16.96	&15.53	&14.46	&12.79	&11.48	&10.87	&10.55	&1\\
&	&	&	&	&	&	&	&\\

GD 267A		&14.76	&14.93	&15.08	&15.17	&15.54	&15.63	&\nodata&1,2\\
GD 267B		&19.13	&17.76	&16.62	&14.51	&13.04	&12.45	&12.17	&1,2\\
&	&	&	&	&	&	&	&\\

GD 319AB	&\nodata&12.70	&\nodata&\nodata&13.36	&13.36	&13.50	&1,7\\
GD 319C		&20.77	&19.36	&18.38	&16.61	&15.38	&14.84	&14.59	&1\\
&	&	&	&	&	&	&	&\\

GD 322A		&15.22	&15.02	&14.97	&15.31	&15.67	&15.66	&15.79	&1\\
GD 322B		&18.25	&17.68	&17.25	&17.16	&17.04	&16.83	&16.83	&1\\
&	&	&	&	&	&	&	&\\

GD 392A		&15.75	&15.68	&15.62	&15.66	&15.75	&15.80	&15.87	&1,8\\
GD 392B		&20.82	&19.50	&18.80	&18.06	&17.73	&18.16	&18.51	&1,8\\
&	&	&	&	&	&	&	&\\

GD 559A		&\nodata&14.63	&\nodata&\nodata&15.14	&\nodata&15.32	&1,4\\
GD 559B		&\nodata&17.20	&\nodata&\nodata&16.98	&\nodata&16.88	&1,4\\
&	&	&	&	&	&	&	&\\

GD 683A		&14.54	&14.72	&14.84	&15.11	&15.42	&\nodata&\nodata&1,2,9\\
GD 683B		&16.88	&15.49	&14.58	&13.29	&12.09	&11.48	&11.28	&1,2\\
&	&	&	&	&	&	&	&\\

LB 261A		&\nodata&\nodata&\nodata&\nodata&15.66	&\nodata&15.82	&1\\
LB 261B		&\nodata&\nodata&\nodata&\nodata&11.83	&11.24	&10.95	&2\\
&	&	&	&	&	&	&	&\\

LDS 678A	&12.36	&12.32	&12.28	&12.24	&12.35	&12.36	&12.42	&2,3\\
LDS 678B	&13.76	&12.13	&11.09	&9.82	&8.22	&7.66	&7.41	&2,3,10\\
&	&	&	&	&	&	&	&\\

LDS 826A	&\nodata&14.42	&14.34	&14.22	&\nodata&\nodata&\nodata&1,3\\
LDS 826B	&\nodata&13.54	&12.25	&10.78	&9.48	&8.91	&8.61	&1,2,3\\
LDS 826C	&\nodata&\nodata&18.41	&15.89	&13.05	&12.37	&11.88	&1,2\\
&	&	&	&	&	&	&	&\\

LHS 354		&12.40	&12.33	&12.38	&12.38	&12.62	&12.68	&12.74	&2,3\\
LHS 353		&15.89	&14.23	&12.91	&11.21	&9.60	&9.05 	&8.75	&2,3\\
&	&	&	&	&	&	&	&\\

LHS 361		&16.75	&15.65	&15.08	&14.53	&13.92	&13.67	&13.62	&2,3\\
LHS 362		&17.29	&15.33	&13.84	&11.90	&10.08	&9.51	&9.18	&2,3\\
&	&	&	&	&	&	&	&\\

LP 761-114	&18.38	&17.83	&17.56	&17.10	&16.66	&16.42	&16.49	&1\\
LP 761-113	&14.84	&13.57	&12.59	&11.29	&10.18	&9.62	&9.37	&1,2\\
&	&	&	&	&	&	&	&\\

LP 916-27	&15.53	&15.49	&15.40	&15.37	&15.28	&15.32	&15.41	&1,2\\
LP 916-26	&16.77	&15.33	&14.17	&12.26	&10.79	&10.20	&9.91	&1,2\\
&	&	&	&	&	&	&	&\\

PG 0824$+$288AB	&\nodata&14.22	&\nodata&\nodata&12.74	&\nodata&11.84	&1,4\\
PG 0824$+$288C	&\nodata&\nodata&\nodata&\nodata&13.24	&\nodata&12.41	&1\\
&	&	&	&	&	&	&	&\\

PG 0901$+$140A	&16.27	&15.93	&15.87	&15.85	&15.87	&15.82	&15.80	&1\\
PG 0901$+$140B	&16.86	&16.48	&16.33	&16.24	&16.13	&15.98	&15.96	&1\\
&	&	&	&	&	&	&	&\\

PG 0922$+$162A	&\nodata&16.26	&\nodata&\nodata&16.82	&16.94	&17.07	&1,11\\
PG 0922$+$162B	&\nodata&17.30	&\nodata&\nodata&17.72	&17.78	&17.87	&1,11\\
&	&	&	&	&	&	&	&\\

PG 0933$+$729A	&\nodata&15.71	&\nodata&\nodata&16.11	&\nodata&\nodata&2,4\\
PG 0933$+$729B\tablenotemark{\dag}
		&\nodata&\nodata&\nodata&\nodata&12.22	&11.61	&11.38	&2\\
&	&	&	&	&	&	&	&\\

PG 0956$+$045A	&15.86	&15.88	&16.02	&16.10	&16.39	&16.42	&16.46	&1\\
PG 0956$+$045B	&\nodata&19.42	&18.50	&16.26	&14.74	&14.18	&13.92	&1\\
&	&	&	&	&	&	&	&\\

PG 1015$+$076A	&16.45	&16.60	&16.69	&16.84	&\nodata&\nodata&\nodata&1\\
PG 1015$+$076B	&18.50	&17.30	&16.26	&14.73	&13.60	&12.96	&12.75	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1017$+$125A	&15.73	&15.74	&15.78	&15.99	&16.34	&16.41	&16.52	&1\\
PG 1017$+$125B	&17.03	&16.83	&16.79	&16.88	&17.08	&17.11	&17.15	&1\\
&	&	&	&	&	&	&	&\\

PG 1204$+$450AB	&14.85	&15.04	&15.14	&15.34	&15.70	&15.85	&16.03	&1\\
PG 1204$+$450C	&19.40	&18.22	&17.11	&15.30	&13.91	&13.30	&13.06	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1241$-$010AB	&13.86	&14.00	&\nodata&14.26	&14.51	&14.60	&14.58	&1,4\\
PG 1241$-$010C	&\nodata&\nodata&\nodata&18.56	&15.60	&14.92	&14.44	&1\\
&	&	&	&	&	&	&	&\\

PG 1449$+$168A	&15.34	&15.44	&15.54	&15.66	&16.01	&\nodata&\nodata&1,2\\
PG 1449$+$168B	&16.83	&15.49	&14.44	&12.94	&11.77	&11.25	&10.97	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1539$+$530A	&16.40	&16.52	&16.67	&16.82	&\nodata&\nodata&\nodata&1\\
PG 1539$+$530B	&17.54	&16.25	&15.25	&13.98	&12.03	&12.21	&12.90	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1619$+$123	&14.67	&14.66	&14.74	&14.82	&15.00	&14.99	&15.01	&1,2\\
HD 1457218	&8.71	&8.19	&\nodata&\nodata&7.56	&6.89	&6.84	&2,12\\
&	&	&	&	&	&	&	&\\

PG 1659$+$303A	&15.07	&14.99	&15.06	&15.12	&15.33	&15.32	&15.36	&1,2\\
PG 1659$+$303B	&16.06	&14.81	&13.85	&12.48	&11.39	&10.69	&10.53	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1654$+$160A	&16.42	&16.55	&16.61	&16.56	&\nodata&\nodata&\nodata&1\\
PG 1654$+$160B	&19.17	&17.74	&16.57	&14.50	&13.09	&12.43	&12.14	&1,2\\
&	&	&	&	&	&	&	&\\

PG 1608$+$118A	&15.25	&15.29	&15.38	&15.50	&\nodata&\nodata&\nodata&1\\
PG 1608$+$118B	&17.32	&15.85	&14.80	&13.26	&12.10	&11.50	&11.27	&1,2\\
&	&	&	&	&	&	&	&\\

PG 2244$+$031A	&16.15	&16.46	&16.57	&16.73	&17.02	&17.09	&17.27	&1\\
PG 2244$+$031B	&\nodata&19.82	&18.73	&17.18	&15.83	&15.24	&15.08	&1\\
&	&	&	&	&	&	&	&\\

PHL 790A	&15.09	&15.32	&15.37	&15.54	&15.93	&16.06	&16.21	&1\\
PHL 790B	&\nodata&18.10	&16.88	&15.11	&13.83	&13.25	&13.05	&1,2\\
&	&	&	&	&	&	&	&\\

RE 1016$-$053AB	&13.93	&14.14	&14.19	&14.19	&13.74	&13.12	&12.90	&1,13\\
RE 1016$-$053CD	&15.08	&13.58	&12.66	&11.63	&10.61	&9.99	&9.77	&2,13\\

\enddata

\tablecomments{All entries are in magnitudes.  Uncertainties for photometry are
5\% or less with a few exceptions (\S4.5).}

\tablenotetext{\dag}{Candidate companion.}

\tablerefs{(1) This work; \citealt{far04c}; (2) 2MASS Catalog \citep{cut03};
(3) ARICNS \citep{gle91}; (4) \citealt{mcc99}; (5) \citealt{ber01}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccl}
%\tabletypesize{\small}
\tablecaption{Optical \& Near-infrared Photometry of Composite Pairs \label{tbl-6}}
\tablewidth{0pt}
\tablehead{
\colhead{Star}		&
\colhead{$B$}		&
\colhead{$V$}		&
\colhead{$R$}		&
\colhead{$I$}		&
\colhead{$J$}		&
\colhead{$H$}		&
\colhead{$K$}		&
\colhead{Reference}}

\startdata

GD 51AB		&15.27	&14.99	&14.64	&13.32	&12.05	&11.57	&11.30	&1,2\\
WD		&15.62	&15.67	&15.77	&15.90	&16.24	&16.31	&16.42	&3,9\\
RD		&\nodata&\nodata&\nodata&13.43	&12.07	&11.58	&11.31	&\\
&	&	&	&	&	&	&	&\\

GD 123AB	&14.21	&14.40	&14.42	&13.76	&12.56	&12.03	&11.75	&1,2\\
WD		&14.22	&14.41	&14.54	&14.71	&15.13	&15.23	&15.36	&3,4\\
RD		&\nodata&\nodata&\nodata&14.35	&12.67	&12.09	&11.79	&\\
&	&	&	&	&	&	&	&\\

GD 245AB	&13.67	&13.68	&13.57	&12.83	&11.66	&11.20	&10.89	&1,2,3\\
WD		&13.70	&13.78	&13.80	&13.94	&14.36	&14.43	&14.54	&10,11\\
RD		&\nodata&\nodata&\nodata&13.31	&11.75	&11.26	&10.93	&\\
&	&	&	&	&	&	&	&\\

GD 337AB	&16.04	&16.11	&16.13	&15.61	&14.67	&14.22	&13.92	&1,2\\
WD		&16.04	&16.12	&16.23	&16.36	&16.71	&16.78	&16.89	&3,4\\
RD		&\nodata&\nodata&\nodata&16.37	&14.85	&14.33	&13.99	&\\
&	&	&	&	&	&	&	&\\

GD 448AB	&14.91	&14.97	&\nodata&\nodata&14.71	&14.43	&14.16	&2,3\\
WD		&14.96	&15.01	&15.10	&15.22	&15.51	&15.58	&15.67	&7,12\\
RD		&\nodata&\nodata&\nodata&\nodata&15.42	&14.89	&14.47	&\\
&	&	&	&	&	&	&	&\\

GD 543AB	&15.15	&15.26	&15.32	&15.06	&14.28	&13.92	&13.58	&1,2\\
WD		&15.14	&15.26	&15.38	&15.53	&15.91	&15.99	&16.11	&1,7\\
RD		&\nodata&\nodata&\nodata&16.20	&14.55	&14.09	&13.69	&\\
&	&	&	&	&	&	&	&\\

GD 984AB	&13.69	&13.89	&13.95	&13.63	&12.96	&12.45	&12.24	&1,2\\
WD		&13.83	&14.11	&14.25	&14.45	&14.90	&15.02	&15.15	&3,13\\
RD		&\nodata&\nodata&\nodata&14.32	&13.16	&12.56	&12.32	&\\
&	&	&	&	&	&	&	&\\

KPD 2154$+$408AB&15.24	&15.21	&14.97	&14.02	&12.88	&12.38	&12.15	&1,2\\
WD		&15.24	&15.33	&15.44	&15.57	&15.93	&16.00	&16.12	&5,14\\
RD		&\nodata&\nodata&\nodata&14.32	&12.95	&12.42	&12.18	&\\
&	&	&	&	&	&	&	&\\

LP 618-14AB	&17.68	&17.23	&16.74	&15.64	&14.26	&13.74	&13.51	&1,2,6\\
WD		&17.68	&17.46	&17.30	&17.16	&17.17	&17.14	&17.14	&1\\
RD		&\nodata&\nodata&\nodata&15.89	&14.34	&13.79	&13.55	&\\
&	&	&	&	&	&	&	&\\

LTT 0329AB	&14.85	&14.44	&13.95	&12.63	&11.43	&10.91	&10.64	&1,2\\
WD		&15.05	&15.03	&15.11	&15.21	&15.49	&15.54	&15.63	&8,15\\
RD		&\nodata&\nodata&14.41	&12.74	&11.46	&10.93	&10.65	&\\
&	&	&	&	&	&	&	&\\

LTT 2980AB	&13.54	&13.59	&13.66	&13.48	&12.63	&12.14	&11.83	&1,2\\
WD		&13.59	&13.60	&13.69	&13.80	&14.09	&14.15	&14.25	&16\\
RD		&\nodata&\nodata&\nodata&14.96	&12.94	&12.33	&11.96	&\\
&	&	&	&	&	&	&	&\\

LTT 3943AB	&13.05	&13.09	&\nodata&12.39	&11.24	&\nodata&10.44	&3,6\\
WD		&13.10	&13.17	&13.27	&13.40	&13.73	&13.80	&13.90	&8,17\\
RD		&\nodata&\nodata&\nodata&12.93	&11.36	&\nodata&10.49	&\\
&	&	&	&	&	&	&	&\\

LTT 8747AB	&14.76	&14.54	&14.39	&13.97	&12.46	&11.79	&11.36	&1,2,6\\
WD		&14.76	&14.54	&14.39	&14.24	&14.16	&14.06	&14.09	&1,5\\
RD		&\nodata&\nodata&\nodata&15.61	&12.71	&11.93	&11.45	&\\
&	&	&	&	&	&	&	&\\

PG 0308$+$096AB	&15.25	&15.31	&15.33	&14.79	&13.72	&13.18	&12.93	&1,2\\
WD		&15.25	&15.39	&15.51	&15.66	&16.05	&16.14	&16.26	&1,4\\
RD		&\nodata&\nodata&\nodata&15.44	&13.86	&13.25	&12.98	&\\
&	&	&	&	&	&	&	&\\

PG 0933$+$025AB	&16.12	&15.97	&15.66	&14.44	&13.27	&12.73	&12.48	&1,2\\
WD		&16.12	&16.22	&16.33	&16.47	&16.83	&16.90	&17.01	&3,4\\
RD		&\nodata&\nodata&\nodata&14.63	&13.31	&12.75	&12.50	&\\
&	&	&	&	&	&	&	&\\

PG 0950$+$185AB	&15.59	&15.40	&14.98	&13.78	&12.69	&12.01	&11.79	&1,2\\
WD		&15.59	&15.81	&15.94	&16.11	&16.54	&16.64	&16.77	&3,4\\
RD		&\nodata&\nodata&15.56	&13.92	&12.72	&12.03	&11.80	&\\
&	&	&	&	&	&	&	&\\

PG 1026$+$002AB	&13.88	&13.82	&13.68	&12.90	&11.77	&11.22	&10.92	&1,2\\
WD		&13.88	&13.86	&13.95	&14.04	&14.32	&14.38	&14.46	&3,4\\
RD		&\nodata&\nodata&\nodata&13.37	&11.88	&11.28	&10.96	&\\
&	&	&	&	&	&	&	&\\

PG 1049$+$103AB	&\nodata&15.65	&\nodata&\nodata&13.27	&12.83	&12.48	&2,3\\
WD		&15.69	&15.74	&15.83	&15.95	&16.28	&16.34	&16.44	&3,4\\
RD		&\nodata&\nodata&\nodata&\nodata&13.34	&12.87	&12.51	&\\
&	&	&	&	&	&	&	&\\

PG 1123$+$189AB	&13.83	&14.11	&14.09	&13.58	&12.78	&12.23	&12.00	&2,18\\
WD		&13.87	&14.16	&14.30	&14.49	&14.95	&15.07	&15.20	&4,18\\
RD		&\nodata&\nodata&\nodata&14.20	&12.94	&12.31	&12.06	&\\
&	&	&	&	&	&	&	&\\

PG 1210$+$464AB	&15.53	&14.94	&14.19	&13.05	&12.08	&11.41	&11.17	&1,2\\
WD		&15.53	&15.59	&15.71	&15.88	&16.28	&16.37	&16.49	&3,4\\
RD		&\nodata&\nodata&14.50	&13.13	&12.10	&11.42	&11.18	&\\
&	&	&	&	&	&	&	&\\

PG 1643$+$143AB	&15.76	&15.45	&14.90	&13.79	&12.77	&12.10	&11.96	&1,2\\
WD		&15.76	&15.91	&16.03	&16.19	&16.59	&16.68	&16.80	&3,4\\
RD		&\nodata&\nodata&15.37	&13.92	&12.80	&12.12	&11.97	&\\
&	&	&	&	&	&	&	&\\

PG 2131$+$066AB	&16.35	&16.56	&16.49	&16.06	&15.19	&14.64	&14.43	&1\\
WD		&16.33	&16.65	&16.80	&17.00	&17.47	&17.60	&17.73	&19,20\\
RD		&\nodata&\nodata&\nodata&16.65	&15.33	&14.71	&14.48	&\\
&	&	&	&	&	&	&	&\\

RE 1016$-$052AB	&13.93	&14.14	&14.19	&14.19	&13.74	&13.12	&12.90	&1,21\\
WD		&13.93	&14.23	&14.37	&14.57	&15.02	&15.14	&15.27	&21\\
RD		&\nodata&\nodata&\nodata&15.51	&14.14	&13.30	&13.03	&\\
&	&	&	&	&	&	&	&\\

RE 1629$+$780AB	&12.95	&13.03	&12.83	&12.05	&11.00	&10.38	&10.15	&2,22\\
WD		&12.95	&13.21	&13.34	&13.53	&13.98	&14.10	&14.22	&23\\
RD		&\nodata&\nodata&\nodata&12.37	&11.07	&10.42	&10.18	&\\
&	&	&	&	&	&	&	&\\

Rubin 80AB	&15.86	&15.57	&15.37	&14.88	&13.59	&13.08	&12.73	&1,2\\
WD		&15.86	&15.62	&15.51	&15.38	&15.36	&15.28	&15.33	&1,5\\
RD		&\nodata&\nodata&\nodata&15.96	&13.83	&13.23	&12.83	&\\
&	&	&	&	&	&	&	&\\

Ton 1150AB	&15.80	&15.21	&14.75	&13.75	&12.64	&12.02	&11.76	&1,2\\
WD		&15.84	&15.91	&16.02	&16.14	&16.48	&16.55	&16.66	&1,4\\
RD		&\nodata&\nodata&15.15	&13.88	&12.67	&12.04	&11.77	&\\
&	&	&	&	&	&	&	&\\

Ton S 392AB	&15.64	&15.77	&15.85	&15.58	&14.96	&14.59	&14.26	&1,2\\
WD		&15.64	&15.93	&16.07	&16.26	&16.72	&16.84	&16.96	&1,24\\
RD		&\nodata&\nodata&\nodata&16.41	&15.20	&14.74	&14.35	&\\

\enddata

\tablecomments{All entires are in magnitudes.  Uncertainties for photometry are
5\% or less with a few exceptions (\S4.5).}

\tablerefs{(1) This work; \citealt{far04c}; (2) 2MASS Catalog \citep{cut03};
(3) \citealt{mcc99};
(4) \citealt{lie05}; (5) \citealt{zuc03}; (6) DENIS Catalog;
(7) \citealt{ber92}; (8) \citealt{bra95}; (9) \citealt{koe01};
(10) \citealt{sch72}; (11) \citealt{sch95b}; (12) \citealt{hin79};
(13) \citealt{fin97}; (14) \citealt{dow86}; (15) \citealt{gre74};
(16) \citealt{egg65}; (17) \citealt{kaw00}; (18) \citealt{mar97};
(19) \citealt{bon84}; (20) \citealt{kaw95}; (21) \citealt{ven99};
(22) \citealt{schw95}; (23) \citealt{nap99}; (24) \citealt{gre79}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\small}
\tablecaption{Survey Completeness for $d=57$ pc, $\tau=3$ Gyr \label{tbl-7}}
\tablewidth{0pt}
\tablehead{
\colhead{Survey}		&
\colhead{$a_{in}$ (AU)}		&
\colhead{$a_{out}$ (AU)}	&
\colhead{$m_{abs}$ (mag)}	&
\colhead{SpT}			&
\colhead{$M$ $(M_{\odot})$}	&
\colhead{N}}

\startdata

IRTF		&0	&700	&$M_K=12.2$	&L6	&0.065	&84\\

Steward		&110	&4700	&$M_J=14.2$	&L7	&0.060	&261\\

Keck		&55	&1100	&$M_J=17.2$	&T9\tablenotemark{\dag}
							&0.030	&86\\

All		&0	&110	&$M_H=13.5$	&L8	&0.058	&371\\

\enddata

\tablecomments{This table presents only average separations
and sensitivities.  The actual values depend on each individual
white dwarf distance and age.  The ``All'' entry refers to
detection in 2MASS of an $H$ band excess above a white dwarf
photosphere (\S5.3).}

\tablenotetext{\dag}{No objects are known with spectral type later
than T8.  However, the average limiting magnitude of the Keck survey probed
$\sim1.5$ magnitudes deeper than that of any known brown dwarf
\citep{vrb04,leg02}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
%\tabletypesize{\small}
\tablecaption{Median Spectral Type for Low Mass Companions\label{tbl-8}}
\tablewidth{0pt}
\tablehead{
\colhead{Subgroup}		&
\colhead{Description}		&
\colhead{Median SpT}		&
\colhead{N}}

\startdata

0		&All			&M3.5		&62\\
1		&Resolved		&M3.5		&38\\
2		&Close			&M4.5		&9\\
3		&Unresolved / not close	&M3.5		&15\\
4		&Groups $1+3$		&M3.5		&47\\
5		&Groups $2+3$		&M4.5		&24\\

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\rotate
%\tabletypesize{\small}
\tablecaption{High Velocity Background Star Data \label{tbl-9}}
\tablewidth{0pt}
\tablehead{
\colhead{Object}					&
\colhead{$a$}						&
\colhead{PA}						&
\colhead{$V$ (mag)}					&
\colhead{$V-K$ (mag)}						&
\colhead{$\mu_{\alpha}$ ($\rm{yr}^{-1}$)}		&
\colhead{$\mu_{\delta}$ ($\rm{yr}^{-1}$)}		&
\colhead{SpT}}

\startdata

GD 248		&	&		&15.1	&$+0.0$	&$-0.05''$ &$-0.11''$	&DC5\\
background star	&$93''$	&$9\arcdeg$	&19.6	&$+3.4$	&$-0.06''$ &$-0.13''$	&sdK/M\\
&	&	&	&		& 	&	&\\

GD 304		&	&		&15.3	&$-0.8$	&$+0.06''$ &$-0.01''$	&DA2\\
background star	&$104''$&$33\arcdeg$	&20.5	&$+4.7$	&$+0.05''$ &$-0.01''$	&dM\\
&	&	&	&		& 	&	&\\
	
PG 1038$+$633	&	&		&14.8	&$-1.0$	&$-0.08''$ &$-0.04''$	&DA2\\
background star	&$37''$	&$37\arcdeg$	&18.9	&$+3.2$	&$-0.08''$ &$-0.04''$	&dK/M\\
&	&	&	&		& 	&	&\\

PG 1026$+$002	&	&		&13.8	&$+2.9$	&$+0.06''$ &$-0.08''$	&DA3+dM\\
background star	&$114''$&$21\arcdeg$	&19.7	&$+3.5$	&$+0.05''$ &$-0.07''$ 	&sdK/M\\

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
%\tabletypesize{\small}
\tablecaption{Candidate Binary Proper Motions \label{tbl-10}}
\tablewidth{0pt}
\tablehead{
\colhead{Object}				&
\colhead{$\mu_{\alpha}$ ($\rm{yr}^{-1}$)}	&
\colhead{$\mu_{\delta}$ ($\rm{yr}^{-1}$)}}

\startdata

GD 84A		&$-0.11\pm0.02''$ &$-0.16\pm0.02''$\\
GD 84B 		&$-0.06\pm0.02''$ &$-0.21\pm0.02''$\\
&	&\\

GD 683A		&$-0.04\pm0.01''$ &$-0.06\pm0.01''$\\
GD 683B		&$-0.03\pm0.01''$ &$-0.06\pm0.01''$\\
&	&\\

PG 0933$+$729A	&$-0.06\pm0.01''$ &$-0.04\pm0.01''$\\
PG 0933$+$729B	&$-0.06\pm0.01''$ &$-0.05\pm0.01''$\\

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
%\tabletypesize{\small}
\tablecaption{Possible Parameters for Rubin 80AB \label{tbl-11}}
\tablewidth{0pt}
\tablehead{
\colhead{Object}		&
\colhead{$T_{\rm eff}$ (K)}	&
\colhead{log $g$}		&
\colhead{$V$}			&
\colhead{$I$}			&
\colhead{$J$}		 	&
\colhead{$K$}			&
\colhead{$d$ (pc)}}

\startdata

WD	&9000		&8.0	&15.62	&15.38	&15.36	&15.33	&41.1\\
RD	&\nodata&\nodata&\nodata	&15.96	&13.83	&12.83	&40.7\\
	&		&	&	&	&	&	&\\

WD	&8000		&8.0	&15.58	&15.21	&15.08	&14.97	&32.6\\
RD	&\nodata&\nodata&\nodata	&16.33	&13.91	&12.88	&41.7\\
	&		&	&	&	&	&	&\\

WD	&8000		&7.6	&15.58	&15.21	&15.08	&14.97	&41.7\\
RD	&\nodata&\nodata&\nodata	&16.33	&13.91	&12.88	&41.7\\

\tablecomments{$VIJK$ in magnitudes.}

\enddata

\end{deluxetable}
